A Multi-Task Approach to Robust Deep Reinforcement Learning for Resource Allocation

With increasing complexity of modern communication systems, machine learning algorithms have become a focal point of research. However, performance demands have tightened in parallel to complexity. For some of the key applications targeted by future wireless, such as the medical field, strict and reliable performance guarantees are essential, but vanilla machine learning methods have been shown to struggle with these types of requirements. Therefore, the question is raised whether these methods can be extended to better deal with the demands imposed by such applications. In this paper, we look at a combinatorial resource allocation challenge with rare, significant events which must be handled properly. We propose to treat this as a multi-task learning problem, select two methods from this domain, Elastic Weight Consolidation and Gradient Episodic Memory, and integrate them into a vanilla actor-critic scheduler. We compare their performance in dealing with Black Swan Events with the state-of-the-art of augmenting the training data distribution and report that the multi-task approach proves highly effective.

==> figures/ddpg_architecture.tex <==


\begin{tikzpicture}[scale=1.0, font={\footnotesize}]

\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]

\tikzstyle{A0training} = [A0, color=uniblue1]
\tikzstyle{A1training} = [A1, color=uniblue1]
\tikzstyle{A2training} = [A2, color=uniblue1]

\tikzstyle{A0evaluation} = [A0, thick]
\tikzstyle{A1evaluation} = [A1, very thick]
\tikzstyle{A2evaluation} = [A2, thick]

\tikzstyle{box} = [draw, rounded corners, align=center]
\tikzstyle{boxtraining} = [box, thick, color=uniblue1, minimum height=1.8em, fill=white,]
\tikzstyle{boxevaluation} = [box, thick, minimum width=6em, minimum height=2em, fill=white, drop shadow]

\newcommand{\xshift}{6.6}
\newcommand{\yshift}{2.4}

\node (actor)
	at (0.0, 0.0)
	[boxevaluation]
	{Actor \( \actornetworkvec \)};
	
\node (exploration)
	at (\xshift, 0.0)
	[boxevaluation]
	{Exploration};
	
\node (environment)
	at (\xshift, -1.0*\yshift)
	[boxevaluation]
	{Comm.\\System};
	
\node (preproc)
	at (0.0, -1.0*\yshift)
	[boxevaluation]
	{Pre\\Processing};
	
\node (buffer)
	at (.4*\xshift, -.65*\yshift)
	[boxtraining]
	{Buffer};
	
\node (critic)
	at (.7*\xshift, -.25*\yshift)
	[boxtraining]
	{Critic \( \criticnetworksca \)};
	
\node (learning module)
	at (.4*\xshift, -.25*\yshift)
	[boxtraining]
	{Learning};

	
\draw[A1training]
	(exploration.south) |-
	node [right] {\color{black}\footnotesize \( \actionvecnoisy \)}
	(buffer.east);
	
\draw [A1training]
	(environment) --
	node [below] {\footnotesize \( \reward \)}
	(buffer);
	
\draw [A1training]
	(preproc.north) |-
	node [left] {\color{black}\footnotesize \( \statevec \)}
	(buffer.west);
	

	
	
\draw [A1training]
	(learning module.south east) --
	node [align=center, below] {\footnotesize \( \parameterscritic \)}
	(critic.south west);

\draw [A1training]
	(critic.north west) --
	(learning module.north east);
	
\draw [A1training]
	(learning module) --
	node [align=center, below] {\footnotesize \( \parametersactor \)}
	(actor);
	
	
\draw [A1training]
	(buffer) --
	(learning module);
	
\draw [A1evaluation]
	(actor) --
	node [above] {\footnotesize \( \actionvec \)}
	(exploration);

\draw [A1evaluation]
	(exploration) to (environment);
	
\draw [A1evaluation]
	(environment) to (preproc);
	
\draw [A1evaluation]
	(preproc) to (actor);
	
	
\end{tikzpicture}


==> figures/scenario.tex <==

\begin{tikzpicture} [scale=1.0]
\tikzstyle{A0} = [-, >={stealth}, rounded corners]
\tikzstyle{A1} = [->, >={stealth}, rounded corners]
\tikzstyle{A2} = [<->, >={stealth}, rounded corners]
\tikzstyle{selfloop} = [looseness=4]
\tikzstyle{rb} = [draw, minimum width = .1cm, minimum height = .1cm]

\newcommand{\xshift}{0.3}
\newcommand{\yshift}{0.3}


% RESOURCE GRID------------------------------------------------------------------------------
\node (rb11)
	at (+0.0 * \xshift, +1.5*\yshift)
	[rb, pattern=north east lines, pattern color=unired2]
	{};
\node (rb12)
	at (+0.0 * \xshift, +2.5*\yshift)
	[rb, pattern=north west lines, pattern color=uniblue1]
	{};
\node (rb13)
	at (+0.0 * \xshift, +3.5*\yshift)
	[rb, pattern=north west lines, pattern color=uniblue1]
	{};
\node (rb14)
	at (+0.0 * \xshift, +4.5*\yshift)
	[rb, pattern=north west lines, pattern color=uniblue1]
	{};
	
\foreach \columnid in {1.5, 2.5, ..., 4.5}
{
	\foreach \rowid in {1, 2, ..., 4}
	{
		\node (rb\rowid\columnid)
		at (+\rowid * \xshift, +\columnid * \yshift)
		[rb]
		{};
	}
}

\draw []
	(1.5, 1.35)
	-- node [right=.2em] {$\totalresourceblocks$}
	++(0.0, -3 * \yshift)
	;
	
\foreach \x in {0, ..., 3}
	\draw []
		(1.5, 1.35 - \x * \yshift)
		--
		++(-0.1, 0.0);

	

\draw [A1]
	(0.0, 0.2)
	-- node [below, align=center] {\( \timeindex \)}
	++(1.4, 0.0);
	
	
\foreach \x in {0, ..., 3}
	\draw []
	(0.0 + \x * 1.2 / 4, 0.2) -- ++ (0.0, 0.1);
	
\node (scheduler)
	at (-3.5, 0.9)
	[draw, rounded corners]
	{Scheduler};

\node (solution)
	at (-1.5, 0.9)
	[align=left, outer sep=0pt, inner sep=0pt]
	{$
		\begin{bmatrix}
		\percentageuser[1] = 25\%\\
		\percentageuser[2] = 75\%\\
		\percentageuser[3] = 0\%
		\end{bmatrix}
	$};

\node (reward)
	at (0.0, -0.2)
	[]
	{\( \internalreward \)};
	
\draw [A1]
	(rb11)
	to
	(reward);

\draw [A1]
	(scheduler)
	to
	(solution);
	
\draw [A1]
	(solution.east)
	to
	++ (right:.5em);
	

\draw
	[decorate, decoration={brace}, thick]
	(-4.5, 1.4)
	--
	(-4.5, 0.3);

% JOBS IN REQUESTS-------------------------------------------------------
\foreach \columnid in {0, 1}
{
	\foreach \rowid in {0, 1}
	{
		\node (rb\rowid\columnid)
			at (-5.5 +\rowid * \xshift, 0.9 +\columnid * \yshift)
			[rb, pattern=north east lines, pattern color=unired2]
			{};
	}
}

\foreach \columnid in {0, 1}
{
	\foreach \rowid in {0}
	{
		\node (rb\rowid\columnid)
			at (-4.8 +\rowid * \xshift, 0.9 +\columnid * \yshift)
			[rb, pattern=crosshatch, pattern color=black!60]
			{};
	}
}

\foreach \columnid in {1}
{
	\foreach \rowid in {0}
	{
		\node (rb\rowid\columnid)
			at (-4.8 +\rowid * \xshift, +0.2 +\columnid * \yshift)
			[rb, pattern=north east lines, pattern color=unired2]
			{};
	}
}

\foreach \columnid in {1}
{
	\foreach \rowid in {0, 1, 2}
	{
		\node (rb\rowid\columnid)
			at (-5.8 +\rowid * \xshift, +0.2 +\columnid * \yshift)
			[rb, pattern=north west lines, pattern color=uniblue1]
			{};
	}
}


% USER TEXT--------------------------------------------------------------
\node (user1)
	at (-5.8, -0.1)
	[rb, pattern=north east lines, pattern color=unired2]
	{};
	
\node (user1text)
	at (-5.1, -0.1)
	[]
	{User 1};
	
\node (user2)
	at (-4.0, -0.1)
	[rb, pattern=north west lines, pattern color=uniblue1]
	{};

\node (user2text)
	at (-3.3, -0.1)
	[]
	{User 2};

\node (user3)
	at (-2.2, -0.1)
	[rb, pattern=crosshatch, pattern color=black!60]
	{};

\node (user3text)
	at (-1.5, -0.1)
	[]
	{User 3};
	
\draw
%	[decorate, decoration={bracket, mirror}, thick]
	[]
	(-5.9, 1.4)
	-- 
	++(-0.1, 0.0)
	-- node [rotate=90, above=.2em, align=center] {\( \jobrequestedset \)} 
	++(0.0, -1.1)
	--
	++(0.1, 0.0)
	;

\end{tikzpicture}

%\node (node1)
%	%at (+0.0*\xshift, +0.0*\yshift)
%	at (0, 0)
%	[draw]
%	{text};

%\draw[A0]
%	(node1) to (+1.0, +1.0);

%\draw[A1]
%	(node1)
%		edge []
%		node [below, align=center] {}
%	(-1.0, -1.0);

% -
